Circuit Compositions: Exploring Modular Structures in Transformer-Based Language Models

A fundamental question in interpretability research is to what extent neural networks, particularly language models, implement reusable functions through subnetworks that can be composed to perform more complex tasks. Recent advances in mechanistic interpretability have made progress in identifying $\textit{circuits}$, which represent the minimal computational subgraphs responsible for a model's behavior on specific tasks. However, most studies focus on identifying circuits for individual tasks without investigating how functionally similar circuits $\textit{relate}$ to each other. To address this gap, we study the modularity of neural networks by analyzing circuits for highly compositional subtasks within a transformer-based language model. Specifically, given a probabilistic context-free grammar, we identify and compare circuits responsible for ten modular string-edit operations. Our results indicate that functionally similar circuits exhibit both notable node overlap and cross-task faithfulness. Moreover, we demonstrate that the circuits identified can be reused and combined through set operations to represent more complex functional model capabilities.

==> figures/tikz/intro_figure.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    % Global TikZ settings
    node distance=1.3cm and 1.6cm,
    >=LaTeX,
    line cap=round,
    line join=round,
    connection/.style={->, semithick},
    % Node styles
    inputNode/.style={
      circle, draw=black!70, fill=yellow!60, 
      thick, minimum size=0.7em, inner sep=2pt
    },
    hiddenNode/.style={
      circle, draw=black!70, fill=blue!30,
      thick, minimum size=0.7em, inner sep=2pt
    },
    hidden2Node/.style={
      circle, draw=black!70, fill=green!50!gray,
      thick, minimum size=0.7em, inner sep=2pt
    },
    outputNode/.style={
      circle, draw=black!70, fill=pink!50,
      thick, minimum size=0.7em, inner sep=2pt
    },
    fadedNode/.style={
      circle, draw=black!15, fill=black!10,
      thick, minimum size=0.7em, inner sep=2pt
    }
]

% ------------------------------------------------------------
% Top diagram: "Copy B1"
% ------------------------------------------------------------

% Input layer (3 yellow)
\node[inputNode] (tI1) at (0,1) {};
\node[inputNode] (tI2) at (0,0.5) {};
\node[inputNode] (tI3) at (0,0) {};

% Active hidden layer (2 blue)
\node[hiddenNode] (tH1) at (1.,1.25) {};
\node[fadedNode] (tH2) at (1.,0.75) {};
\node[hiddenNode] (tH3) at (1.,0.25) {};
\node[fadedNode] (tH4) at (1.,-0.25) {};

% Active hidden layer (3 green)
\node[fadedNode] (tG1) at (2,1.25) {};
\node[fadedNode] (tG2) at (2,0.75) {};
\node[hidden2Node] (tG3) at (2,0.25) {};
\node[fadedNode] (tG4) at (2,-0.25) {};

% Output node (pink)
\node[outputNode] (tO1) at (3,0.5) {};

% Title on the left
\node[anchor=east, align=center] 
  at ($(tI1)!0.5!(tI3) + (-0.175,0)$) {
    \texttt{Reverse}\\
    $x_1, x_2, \ldots, x_n$
};
  
% Output label on the right
\node[anchor=west] (topLabel) 
  at ($(tO1) + (0.175,0)$) {$x_n, x_{n\text{\tiny-}1}, \ldots x_2, x_1$};
%\draw[->, thick] (tO1) -- (topLabel);

% Some faded edges among background nodes (optional)
\foreach \i in {1,2,3} {
  \foreach \j in {2,4} {
    \draw[fadedNode, ->] (tI\i) -- (tH\j);
  }
}
\foreach \i in {1,2,3,4} {
    \foreach \j in {1,2,4} {
    \draw[fadedNode, ->] (tH\i) -- (tG\j);
    }
}
\foreach \i in {1,2,4} {
    \draw[fadedNode, ->] (tG\i) -- (tO1);
}

% Active connections: input -> hidden -> green -> output
\foreach \i in {1,2,3} {
  \foreach \j in {1,3} {
    \draw[connection] (tI\i) -- (tH\j);
  }
}
\foreach \i in {1,3} {
    \foreach \j in {3} {
    \draw[connection] (tH\i) -- (tG\j);
    }
}
\foreach \i in {3} {
    \draw[connection] (tG\i) -- (tO1);
}

% ------------------------------------------------------------
% Bottom diagram: "Reverse B1"
% ------------------------------------------------------------

\begin{scope}[yshift=-2.75cm] % shift downward

% Input layer (3 yellow)
\node[inputNode] (bI1) at (0,1.0) {};
\node[inputNode] (bI2) at (0,0.5) {};
\node[inputNode] (bI3) at (0,0) {};

% Active hidden layer (2 blue)
\node[fadedNode] (bH1) at (1,1.25) {};
\node[hiddenNode] (bH2) at (1,0.75) {};
\node[hiddenNode] (bH3) at (1,0.25) {};
\node[fadedNode] (bH4) at (1,-0.25) {};

% Next layer: 2 green nodes (as if repeated)
\node[hidden2Node] (bG1) at (2,1.25) {};
\node[fadedNode] (bG2) at (2,0.75) {};
\node[fadedNode] (bG3) at (2,0.25) {};
\node[hidden2Node] (bG4) at (2,-0.25) {};

% Output (pink)
\node[outputNode] (bO1) at (3,0.5) {};

% Title on the left
\node[anchor=east, align=center] 
  at ($(bI1)!0.5!(bI3) + (-0.175,0)$) {
    \texttt{Swap}\\
    $x_1, x_2, \ldots, x_n$
};

% Output label on the right
\node[anchor=west] (botLabel) 
  at ($(bO1) + (0.175,0)$) {$x_n, x_2, \ldots x_{n\text{\tiny-}1}, x_1$};


% Some faded edges among background nodes (optional)
\foreach \i in {1,2,3} {
  \foreach \j in {1,4} {
    \draw[fadedNode, ->] (bI\i) -- (bH\j);
  }
}
\foreach \i in {1,2,3,4} {
    \foreach \j in {1,2,3,4} {
    \draw[fadedNode, ->] (bH\i) -- (bG\j);
    }
}
\foreach \i in {2,3} {
    \draw[fadedNode, ->] (bG\i) -- (bO1);
}

% Active connections: input -> hidden -> green -> output
\foreach \i in {1,2,3} {
  \foreach \j in {2,3} {
    \draw[connection] (bI\i) -- (bH\j);
  }
}
\foreach \i in {2,3} {
    \foreach \j in {1,4} {
    \draw[connection] (bH\i) -- (bG\j);
    }
}
\foreach \i in {1,4} {
    \draw[connection] (bG\i) -- (bO1);
}

\end{scope}

% ------------------------------------------------------------
% Question-mark arrow between the green layers 
% ------------------------------------------------------------
% Position the "?" roughly midway:
\node[font=\bfseries] (qm) at (1.25, -0.85) {?};
\draw[<->, dashed, thick] (tH4) -- (bH1);

\end{tikzpicture}

==> figures/tikz/local_sparsity_append.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];

    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!30!white] (msa1) at (0,0) {\tiny \textbf{30\%}};
    \node [ffwnode,anchor=west, fill=cyan!65!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{65\%}};

    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!51!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{51\%}};
    \node [msanode,anchor=south, fill=green!51!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{51\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!40!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{40\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!35!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{35\%}};
    \node [msanode,anchor=south, fill=green!26!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{26\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!36!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{36\%}};
    \node [msanode,anchor=south, fill=green!29!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{29\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!55!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{55\%}};
    \node [msanode,anchor=south, fill=green!17!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{17\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!21!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{21\%}};
    \node [mcanode,anchor=west, fill=purple!60!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{60\%}};
    \node [ffwnode,anchor=west, fill=cyan!57!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{57\%}};

    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!62!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{62\%}};
    \node [mcanode,anchor=south, fill=purple!53!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{53\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!13!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{13\%}};
    \node [msanode,anchor=south, fill=green!36!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{36\%}};
    \node [mcanode,anchor=south, fill=purple!31!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{31\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!6!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{6.0\%}};
    \node [msanode,anchor=south, fill=green!22!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{22\%}};
    \node [mcanode,anchor=south, fill=purple!44!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{44\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!4!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{4.0\%}};
    \node [msanode,anchor=south, fill=green!11!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{11\%}};
    \node [mcanode,anchor=south, fill=purple!35!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{35\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!5!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{5.0\%}};
    \node [msanode,anchor=south, fill=green!10!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{10\%}};
    \node [mcanode,anchor=south, fill=purple!49!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{49\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}

==> figures/tikz/local_sparsity_copy.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];

    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!4!white] (msa1) at (0,0) {\tiny \textbf{4.0\%}};
    \node [ffwnode,anchor=west, fill=cyan!36!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{36\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!19!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{19\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!21!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{21\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{13\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!6!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{6.0\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!23!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{23\%}};
    \node [msanode,anchor=south, fill=green!9!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{9.0\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!22!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{22\%}};
    \node [msanode,anchor=south, fill=green!11!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{11\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!20!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{20\%}};
    \node [ffwnode,anchor=west, fill=cyan!18!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{18\%}};

    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!12!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{12\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!19!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{19\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!17!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{17\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!25!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{25\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{21\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!42!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{42\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}






==> figures/tikz/local_sparsity_echo.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!5!white] (msa1) at (0,0) {\tiny \textbf{5.0\%}};
    \node [ffwnode,anchor=west, fill=cyan!38!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{38\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!23!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{23\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!11!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{11\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!8!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{8.0\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!19!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{19\%}};
    \node [msanode,anchor=south, fill=green!7!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{7.0\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!18!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{18\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{13\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!25!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{25\%}};
    \node [ffwnode,anchor=west, fill=cyan!18!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!19!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{19\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!18!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{4.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!19!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{19\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!4!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{4.0\%}};
    \node [mcanode,anchor=south, fill=purple!32!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{32\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{2.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!28!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{28\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!0!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{0.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!45!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{45\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}






==> figures/tikz/local_sparsity_prepend.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!76!white] (msa1) at (0,0) {\tiny \textbf{76\%}};
    \node [ffwnode,anchor=west, fill=cyan!47!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{47\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!63!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{63\%}};
    \node [msanode,anchor=south, fill=green!66!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{66\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!43!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{43\%}};
    \node [msanode,anchor=south, fill=green!43!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{43\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!34!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{34\%}};
    \node [msanode,anchor=south, fill=green!45!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{45\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!47!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{47\%}};
    \node [msanode,anchor=south, fill=green!32!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{32\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!52!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{52\%}};
    \node [msanode,anchor=south, fill=green!29!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{29\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!27!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{27\%}};
    \node [mcanode,anchor=west, fill=purple!65!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{65\%}};
    \node [ffwnode,anchor=west, fill=cyan!59!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{59\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!30!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{30\%}};
    \node [msanode,anchor=south, fill=green!68!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{68\%}};
    \node [mcanode,anchor=south, fill=purple!56!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{56\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!16!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{16\%}};
    \node [msanode,anchor=south, fill=green!40!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{40\%}};
    \node [mcanode,anchor=south, fill=purple!30!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{30\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!28!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{28\%}};
    \node [mcanode,anchor=south, fill=purple!43!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{43\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!11!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{11\%}};
    \node [mcanode,anchor=south, fill=purple!38!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{38\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!48!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{48\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}

==> figures/tikz/local_sparsity_remove_first.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!43!white] (msa1) at (0,0) {\tiny \textbf{43\%}};
    \node [ffwnode,anchor=west, fill=cyan!78!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{78\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!63!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{63\%}};
    \node [msanode,anchor=south, fill=green!54!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{54\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!48!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{48\%}};
    \node [msanode,anchor=south, fill=green!41!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{41\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!46!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{46\%}};
    \node [msanode,anchor=south, fill=green!32!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{32\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!44!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{44\%}};
    \node [msanode,anchor=south, fill=green!25!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{25\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!41!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{41\%}};
    \node [msanode,anchor=south, fill=green!24!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{24\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!5!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{5.0\%}};
    \node [mcanode,anchor=west, fill=purple!29!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{29\%}};
    \node [ffwnode,anchor=west, fill=cyan!25!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{25\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!18!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{18\%}};
    \node [msanode,anchor=south, fill=green!18!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{18\%}};
    \node [mcanode,anchor=south, fill=purple!34!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{34\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!6!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{6.0\%}};
    \node [msanode,anchor=south, fill=green!8!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{8.0\%}};
    \node [mcanode,anchor=south, fill=purple!27!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{27\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{6.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{32\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!5!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{5.0\%}};
    \node [mcanode,anchor=south, fill=purple!25!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{25\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!4!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{4.0\%}};
    \node [msanode,anchor=south, fill=green!7!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{7.0\%}};
    \node [mcanode,anchor=south, fill=purple!48!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{38\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}

==> figures/tikz/local_sparsity_remove_second.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!13!white] (msa1) at (0,0) {\tiny \textbf{13\%}};
    \node [ffwnode,anchor=west, fill=cyan!32!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{32\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!28!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{28\%}};
    \node [msanode,anchor=south, fill=green!27!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{27\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!21!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{21\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!44!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{44\%}};
    \node [msanode,anchor=south, fill=green!19!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{19\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!33!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{33\%}};
    \node [msanode,anchor=south, fill=green!18!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{18\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!33!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{33\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{13\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!16!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{16\%}};
    \node [ffwnode,anchor=west, fill=cyan!15!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{15\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!10!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{10\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!23!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{23\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{2.0\%}};
    \node [msanode,anchor=south, fill=green!0!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=south, fill=purple!18!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{21\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{21\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{2.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!41!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{41\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}

==> figures/tikz/local_sparsity_repeat.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!14!white] (msa1) at (0,0) {\tiny \textbf{14\%}};
    \node [ffwnode,anchor=west, fill=cyan!47!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{47\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]ffw1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!36!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{36\%}};
    \node [msanode,anchor=south, fill=green!31!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{31\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!31!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{31\%}};
    \node [msanode,anchor=south, fill=green!10!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{10\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!34!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{34\%}};
    \node [msanode,anchor=south, fill=green!15!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{15\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!35!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{35\%}};
    \node [msanode,anchor=south, fill=green!10!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{10\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!36!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{36\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{2.0\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!47!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{47\%}};
    \node [ffwnode,anchor=west, fill=cyan!37!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{37\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!27!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{27\%}};
    \node [msanode,anchor=south, fill=green!16!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{16\%}};
    \node [mcanode,anchor=south, fill=purple!27!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{27\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!8!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{8.0\%}};
    \node [msanode,anchor=south, fill=green!12!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{12\%}};
    \node [mcanode,anchor=south, fill=purple!17!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{17\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!32!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{32\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!26!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{26\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!0!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{0.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!43!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{43\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}






==> figures/tikz/local_sparsity_reverse.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!10!white] (msa1) at (0,0) {\tiny \textbf{10\%}};
    \node [ffwnode,anchor=west, fill=cyan!44!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{44 \%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!38!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{38\%}};
    \node [msanode,anchor=south, fill=green!29!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{29\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!31!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{31\%}};
    \node [msanode,anchor=south, fill=green!19!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{19\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!19!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{19\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!31!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{31\%}};
    \node [msanode,anchor=south, fill=green!10!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{10\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!31!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{31\%}};
    \node [msanode,anchor=south, fill=green!6!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{6.0\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!24!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{24\%}};
    \node [ffwnode,anchor=west, fill=cyan!18!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!15!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{15\%}};
    \node [msanode,anchor=south, fill=green!4!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{4.0\%}};
    \node [mcanode,anchor=south, fill=purple!15!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{15\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!16!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{16\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{2.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!25!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{25\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!22!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{22\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!42!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{42\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}






==> figures/tikz/local_sparsity_shift.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!10!white] (msa1) at (0,0) {\tiny \textbf{10\%}};
    \node [ffwnode,anchor=west, fill=cyan!42!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{42\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!32!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{32\%}};
    \node [msanode,anchor=south, fill=green!20!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{20\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!28!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{28\%}};
    \node [msanode,anchor=south, fill=green!19!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{19\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{13\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!25!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{25\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{13\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!35!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{35\%}};
    \node [msanode,anchor=south, fill=green!13!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{17\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!24!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{24\%}};
    \node [ffwnode,anchor=west, fill=cyan!20!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{20\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!19!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{19\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{21\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!18!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!2!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{2.0\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!27!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{27\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!3!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{3.0\%}};
    \node [mcanode,anchor=south, fill=purple!22!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{22\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!37!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{37\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}

==> figures/tikz/local_sparsity_swap.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
    \tikzstyle{mcanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=purple!30];
    
    % Encoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!4!white] (msa1) at (0,0) {\tiny \textbf{4.0\%}};
    \node [ffwnode,anchor=west, fill=cyan!41!white] (ffw1) at ([xshift=0.75em]msa1.east) {\tiny \textbf{41\%}};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa1.south west) {\textbf{1}};
    
    % Layer 2
    \node [ffwnode,anchor=south, fill=cyan!27!white] (ffw2) at ([yshift=0.4em]ffw1.north) {\tiny \textbf{27\%}};
    \node [msanode,anchor=south, fill=green!28!white] (msa2) at ([yshift=0.4em]msa1.north) {\tiny \textbf{28\%}};
    % Box for Layer 2
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw2.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa2.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa2.south west) {\textbf{2}};
    
    % Layer 3
    \node [ffwnode,anchor=south, fill=cyan!31!white] (ffw3) at ([yshift=0.4em]ffw2.north) {\tiny \textbf{31\%}};
    \node [msanode,anchor=south, fill=green!12!white] (msa3) at ([yshift=0.4em]msa2.north) {\tiny \textbf{12\%}};
    % Box for Layer 3
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw3.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa3.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa3.south west) {\textbf{3}};
    
    % Layer 4
    \node [ffwnode,anchor=south, fill=cyan!33!white] (ffw4) at ([yshift=0.4em]ffw3.north) {\tiny \textbf{33\%}};
    \node [msanode,anchor=south, fill=green!11!white] (msa4) at ([yshift=0.4em]msa3.north) {\tiny \textbf{11\%}};
    % Box for Layer 4
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw4.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa4.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa4.south west) {\textbf{4}};
    
    % Layer 5
    \node [ffwnode,anchor=south, fill=cyan!29!white] (ffw5) at ([yshift=0.4em]ffw4.north) {\tiny \textbf{29\%}};
    \node [msanode,anchor=south, fill=green!14!white] (msa5) at ([yshift=0.4em]msa4.north) {\tiny \textbf{14\%}};
    % Box for Layer 5
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw5.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa5.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa5.south west) {\textbf{5}};
    
    % Layer 6
    \node [ffwnode,anchor=south, fill=cyan!32!white] (ffw6) at ([yshift=0.4em]ffw5.north) {\tiny \textbf{32\%}};
    \node [msanode,anchor=south, fill=green!9!white] (msa6) at ([yshift=0.4em]msa5.north) {\tiny \textbf{9.0\%}};
    % Box for Layer 6
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw6.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa6.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa6.south west) {\textbf{6}};
    
    % Encoder Label
    \node [anchor=south] (encoder) at ([xshift=0.5em,yshift=0.5em]msa6.north) {\textbf{Encoder}};
    
    % Encoder Bounding Box centered around all pairs
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa1.south west) rectangle ([xshift=.5em,yshift=0.5em]ffw6.north east);
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]msa1.east) {\tiny \textbf{0.0\%}};
    \node [mcanode,anchor=west, fill=purple!23!white] (mca_d1) at ([xshift=0.75em]msa_d1.east) {\tiny \textbf{23\%}};
    \node [ffwnode,anchor=west, fill=cyan!20!white] (ffw_d1) at ([xshift=0.75em]mca_d1.east) {\tiny \textbf{20\%}};
    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [ffwnode,anchor=south, fill=cyan!13!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny \textbf{13\%}};
    \node [msanode,anchor=south, fill=green!4!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny \textbf{4.0\%}};
    \node [mcanode,anchor=south, fill=purple!18!white] (mca_d2) at ([yshift=0.4em]mca_d1.north) {\tiny \textbf{18\%}};
    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [ffwnode,anchor=south, fill=cyan!3!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny \textbf{3.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!16!white] (mca_d3) at ([yshift=0.4em]mca_d2.north) {\tiny \textbf{16\%}};
    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!2!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny \textbf{2.0\%}};
    \node [mcanode,anchor=south, fill=purple!29!white] (mca_d4) at ([yshift=0.4em]mca_d3.north) {\tiny \textbf{29\%}};
    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!21!white] (mca_d5) at ([yshift=0.4em]mca_d4.north) {\tiny \textbf{21\%}};
    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [ffwnode,anchor=south, fill=cyan!1!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny \textbf{1.0\%}};
    \node [msanode,anchor=south, fill=green!1!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny \textbf{1.0\%}};
    \node [mcanode,anchor=south, fill=purple!40!white] (mca_d6) at ([yshift=0.4em]mca_d5.north) {\tiny \textbf{40\%}};
    % Box for Decoder Layer 6
    
    % Decoder Label
    \node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d6.north) {\textbf{Decoder}};
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Draw arrow connecting encoder to decoder
    \draw[->,standard] ([xshift=0.5em,yshift=0em]ffw4.east) -- ([xshift=-.5em,yshift=0em]msa_d4.west);

    % Legend (FFW, MSA, MCA)
    \node [ffwnode,anchor=south] (legend_ffw_encoder) at ([yshift=2.5em]ffw6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa_encoder) at ([yshift=2.5em]msa6.north) {\tiny \textbf{MHSA}};
    
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny \textbf{FF}};
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny \textbf{MHSA}};
    \node [mcanode,anchor=south] (legend_mca) at ([yshift=2.5em]mca_d6.north) {\tiny \textbf{MHCA}};

    % Add vertical arrows towards encoder and decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=1em]msa1.south) -- ([yshift=-0.5em, xshift=1em]msa1.south);
    \draw[->, standard] ([yshift=-1.5em]mca_d1.south) -- ([yshift=-0.5em]mca_d1.south);
        
\end{tikzpicture}


==> figures/tikz/tracr/tracr_local_sparsity_copy.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];
        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!26.67!white] (msa_d1) at ([xshift=6em]ffw1.east) {\tiny 26.67\%};
    \node [ffwnode,anchor=west, fill=cyan!0!white] (ffw_d1) at ([xshift=0.75em]msa_d1.east) {\tiny 0.0\%};
    % Box for Layer 1
    %\draw[rounded corners=10pt, thick, draw=black] ([xshift=-0.5em,yshift=-0.5em]ffw1.south west) rectangle ([xshift=0.5em,yshift=0.5em]msa1.north east);
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d1.south west) {\textbf{1}};

    % Decoder Bounding Box

    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d1.north east);

    % Legend (FFW, MSA, MCA)
    
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d1.north) {\tiny Attn };
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d1.north) {\tiny MLP};

    % Add vertical arrows towards the decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=-1.5em]ffw_d1.south) -- ([yshift=-0.9em, xshift=-1.5em]ffw_d1.south);
        
\end{tikzpicture}






==> figures/tikz/tracr/tracr_local_sparsity_echo.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];

        
     % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0!white] (msa_d1) at ([xshift=6em]ffw1.east) {\tiny 0.0\%};
    \node [ffwnode,anchor=west, fill=cyan!17.39!white] (ffw_d1) at ([xshift=0.75em]msa_d1.east) {\tiny 17.39\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d1.south west) {\textbf{1}};
    
    
    % Decoder Layer 2
    \node [msanode,anchor=south, fill=green!0!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!10.87!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny 10.87\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d2.south west) {\textbf{2}};

        
    % Decoder Layer 3
    \node [msanode,anchor=south, fill=green!10.87!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny 10.87\%};
    \node [ffwnode,anchor=south, fill=cyan!6.52!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny 6.52\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d3.south west) {\textbf{3}};

    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [msanode,anchor=south, fill=green!6.52!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny 6.52\%};
    \node [ffwnode,anchor=south, fill=cyan!0!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny 0.0\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d4.south west) {\textbf{4}};
    
     % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d4.north east);

    % Decoder Label
    %\node [anchor=south] (decoder) at ([xshift=1.0em,yshift=0.5em]msa_d4.north) {\textbf{Decoder}};
    
    % Legend (FFW, MSA, MCA)
    
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d4.north) {\tiny Attn };
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d4.north) {\tiny MLP};

    % Add vertical arrows towards the decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=-1.5em]ffw_d1.south) -- ([yshift=-0.9em, xshift=-1.5em]ffw_d1.south);
        
\end{tikzpicture}






==> figures/tikz/tracr/tracr_local_sparsity_reverse.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];

        
    % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0.0!white] (msa_d1) at ([xshift=6em]ffw1.east) {\tiny 0.0\%};
    \node [ffwnode,anchor=west, fill=cyan!2.70!white] (ffw_d1) at ([xshift=0.75em]msa_d1.east) {\tiny 2.70\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d1.south west) {\textbf{1}};

    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [msanode,anchor=south, fill=green!0!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!10.81!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny 10.81\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d2.south west) {\textbf{2}};

    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [msanode,anchor=south, fill=green!0!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!10.81!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny 10.81\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d3.south west) {\textbf{3}};

    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [msanode,anchor=south, fill=green!10.81!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny 10.81\%};
    \node [ffwnode,anchor=south, fill=cyan!0!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny 0.0\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d4.south west) {\textbf{4}};

    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d4.north east);

    % Legend (FFW, MSA, MCA)
    
    \node [msanode,anchor=south] (legend_ffw) at ([yshift=2.5em]msa_d4.north) {\tiny Attn};
    \node [ffwnode,anchor=south] (legend_msa) at ([yshift=2.5em]ffw_d4.north) {\tiny MLP};


    % Add vertical arrows towards the decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=-1.5em]ffw_d1.south) -- ([yshift=-0.9em, xshift=-1.5em]ffw_d1.south);
        
\end{tikzpicture}






==> figures/tikz/tracr/tracr_local_sparsity_swap.tex <==
\begin{tikzpicture}
    % Define styles for the different nodes
    \tikzstyle{standard} = [rounded corners=3pt];
    \tikzstyle{ffwnode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=cyan!30];
    \tikzstyle{msanode} = [minimum height=1.5em,minimum width=2.0em,inner sep=1pt,rounded corners=3pt,draw,fill=green!30];

        
     % Decoder Block - Layer 1
    \node [msanode,anchor=west, fill=green!0.0!white] (msa_d1) at ([xshift=6em]ffw1.east) {\tiny 0.0\%};
    \node [ffwnode,anchor=west, fill=cyan!4.05!white] (ffw_d1) at ([xshift=0.75em]msa_d1.east) {\tiny 4.05\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d1.south west) {\textbf{1}};

    % Box for Decoder Layer 1
    
    % Decoder Layer 2
    \node [msanode,anchor=south, fill=green!0.0!white] (msa_d2) at ([yshift=0.4em]msa_d1.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!6.76!white] (ffw_d2) at ([yshift=0.4em]ffw_d1.north) {\tiny 6.76\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d2.south west) {\textbf{2}};

    % Box for Decoder Layer 2
        
    % Decoder Layer 3
    \node [msanode,anchor=south, fill=green!0.0!white] (msa_d3) at ([yshift=0.4em]msa_d2.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!8.11!white] (ffw_d3) at ([yshift=0.4em]ffw_d2.north) {\tiny 8.11\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d3.south west) {\textbf{3}};

    % Box for Decoder Layer 3
    
    % Decoder Layer 4
    \node [msanode,anchor=south, fill=green!2.70!white] (msa_d4) at ([yshift=0.4em]msa_d3.north) {\tiny 2.70\%};
    \node [ffwnode,anchor=south, fill=cyan!4.05!white] (ffw_d4) at ([yshift=0.4em]ffw_d3.north) {\tiny 4.05\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d4.south west) {\textbf{4}};

    % Box for Decoder Layer 4
    
    % Decoder Layer 5
    \node [msanode,anchor=south, fill=green!0.0!white] (msa_d5) at ([yshift=0.4em]msa_d4.north) {\tiny 0.0\%};
    \node [ffwnode,anchor=south, fill=cyan!5.41!white] (ffw_d5) at ([yshift=0.4em]ffw_d4.north) {\tiny 5.41\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d5.south west) {\textbf{5}};

    % Box for Decoder Layer 5
    
    % Decoder Layer 6
    \node [msanode,anchor=south, fill=green!4.05!white] (msa_d6) at ([yshift=0.4em]msa_d5.north) {\tiny 4.05\%};
    \node [ffwnode,anchor=south, fill=cyan!0.0!white] (ffw_d6) at ([yshift=0.4em]ffw_d5.north) {\tiny 0.0\%};
    \node [anchor=south west] at ([xshift=-1.25em,yshift=0.0em]msa_d6.south west) {\textbf{6}};

    % Box for Decoder Layer 6
    
    % Decoder Bounding Box
    \draw[rounded corners=10pt, thick, draw=black] ([xshift=-1.25em,yshift=-0.5em]msa_d1.south west) rectangle ([xshift=0.5em,yshift=0.5em]ffw_d6.north east);

    % Legend (FFW, MSA, MCA)
    
    \node [msanode,anchor=south] (legend_msa) at ([yshift=2.5em]msa_d6.north) {\tiny Attn};
    \node [ffwnode,anchor=south] (legend_ffw) at ([yshift=2.5em]ffw_d6.north) {\tiny MLP};

    % Add vertical arrows towards the decoder
    \draw[->, standard] ([yshift=-1.5em, xshift=-1.5em]ffw_d1.south) -- ([yshift=-0.9em, xshift=-1.5em]ffw_d1.south);
        
\end{tikzpicture}





